Distance Oracles for Interval Graphs via Breadth-First Rank/Select in Succinct Trees

We present the first succinct distance oracles for (unweighted) interval graphs and related classes of graphs, using a novel succinct data structure for ordinal trees that supports the mapping between preorder (i.e., depth-first) ranks and level-order (breadth-first) ranks of nodes in constant time. Our distance oracles for interval graphs also support navigation queries -- testing adjacency, computing node degrees, neighborhoods, and shortest paths -- all in optimal time. Our technique also yields optimal distance oracles for proper interval graphs (unit-interval graphs) and circular-arc graphs. Our tree data structure supports all operations provided by different approaches in previous work, as well as mapping to and from level-order ranks and retrieving the last (first) internal node before (after) a given node in a level-order traversal, all in constant time.

==> pics/tree-slabbing-example.tikz <==
\begin{tikzpicture}[
		yscale=2,
		tree node/.style         = {circle, draw, fill=black!20, font=\small, minimum size=18pt, inner sep=0pt},
		null/.style              = {rectangle,draw=black!50,thin,fill=white,minimum size=6pt},		marked null/.style       = {null,fill=red!30,},		marked node/.style       = {very thick, fill=red!30, minimum size=22pt},		preorder label/.style    = {font=\small},
		balance label/.style     = {font=\scriptsize, text=black!50},
		subtreesize label/.style = {font=\scriptsize, text=black!50},
		tree edge/.style         = {thin},
		index tree node/.style   = {tree node,marked node, opacity=.5,minimum size=18pt},
		index tree edge/.style   = {very thick,red!50, opacity=.5},
		block edge 11/.style     = {draw=blue!30,line width=10pt},
		block edge 12/.style     = {draw=cyan!30,line width=10pt},
		block edge 21/.style     = {draw=orange!30,line width=10pt},
		block edge 22/.style     = {draw=green!30,line width=10pt},
		crossing edge/.style     = {dashed},
		external edge/.style     = {dotted},
		block node 11/.style     = {circle,fill=blue!30,   minimum size=30pt},
		block node 12/.style     = {circle,fill=cyan!30,   minimum size=30pt},
		block node 21/.style     = {circle,fill=orange!30, minimum size=30pt},
		block node 22/.style     = {circle,fill=green!30,  minimum size=30pt},
		fat slab/.style          = {fill=black!15},
		skinny slab/.style       = {fill=blue!50!black!10},
		connector lines/.style   = {thin,loosely dotted},
]


	\begin{pgfonlayer}{background}
			\fill[skinny slab] (-1,-1.000000) rectangle (74-24,-0.000000) ;
			\fill[fat slab] (-1,-5.700000) rectangle (74-24,-1.700000) ;
			\fill[skinny slab] (-1,-10.400000) rectangle (74-24,-6.400000) ;
			\fill[fat slab] (-1,-15.100000) rectangle (74-24,-11.100000) ;
			\fill[fat slab] (-1,-19.800000) rectangle (74-24,-15.800000) ;
			\fill[skinny slab] (-1,-21.500000) rectangle (74-24,-20.500000) ;
	\end{pgfonlayer}
	\node[tree node] (v-0-0) at (9.000000,-0.000000) {$0$} ;
	\node[preorder label,above=2pt of v-0-0] {$1$} ;
	\node[tree node] (v-0-1) at (0.000000,-1.000000) {$1$} ;
	\node[preorder label,above=2pt of v-0-1] {$2$} ;
	\node[tree node] (v-0-2) at (3.000000,-1.000000) {$2$} ;
	\node[preorder label,above=2pt of v-0-2] {$3$} ;
	\node[tree node] (v-0-7) at (6.000000,-1.000000) {$7$} ;
	\node[preorder label,above=2pt of v-0-7] {$4$} ;
	\node[tree node] (v-0-10) at (15.000000,-1.000000) {$10$} ;
	\node[preorder label,above=2pt of v-0-10] {$5$} ;
	\node[tree node] (v-0-59) at (59.000000-20,-1.000000) {$59$} ;
	\node[preorder label,above=2pt of v-0-59] {$6$} ;

	\draw[tree edge] (v-0-0) to (v-0-59) ;
	\draw[tree edge] (v-0-0) to (v-0-10) ;
	\draw[tree edge] (v-0-0) to (v-0-7) ;
	\draw[tree edge] (v-0-0) to (v-0-2) ;
	\draw[tree edge] (v-0-0) to (v-0-1) ;

	\begin{pgfonlayer}{background}
		\draw[block edge 12] (v-0-0) to (v-0-59) ;
		\draw[block edge 12] (v-0-0) to (v-0-10) ;
		\draw[block edge 12] (v-0-0) to (v-0-7) ;
		\draw[block edge 12] (v-0-0) to (v-0-2) ;
		\draw[block edge 12] (v-0-0) to (v-0-1) ;
		\node[block node 12] at (v-0-0) {} ;
		\node[block node 12] at (v-0-1) {} ;
		\node[block node 12] at (v-0-2) {} ;
		\node[block node 12] at (v-0-7) {} ;
		\node[block node 12] at (v-0-10) {} ;
		\node[block node 12] at (v-0-59) {} ;
	\end{pgfonlayer}
	\node[tree node] (v-1-1) at (0.000000,-1.700000) {$1$} ;
	\node[preorder label,above=2pt of v-1-1] {$2$} ;
	\node[tree node] (v-1-2) at (3.000000,-1.700000) {$2$} ;
	\node[preorder label,above=2pt of v-1-2] {$3$} ;
	\node[tree node] (v-1-3) at (1.000000,-2.700000) {$3$} ;
	\node[preorder label,above=2pt of v-1-3] {$7$} ;
	\node[tree node] (v-1-4) at (2.000000,-3.700000) {$4$} ;
	\node[preorder label,above=2pt of v-1-4] {$16$} ;
	\node[tree node] (v-1-5) at (4.000000,-2.700000) {$5$} ;
	\node[preorder label,above=2pt of v-1-5] {$8$} ;
	\node[tree node] (v-1-6) at (5.000000,-2.700000) {$6$} ;
	\node[preorder label,above=2pt of v-1-6] {$9$} ;
	\node[tree node] (v-1-7) at (6.000000,-1.700000) {$7$} ;
	\node[preorder label,above=2pt of v-1-7] {$4$} ;
	\node[tree node] (v-1-8) at (7.000000,-2.700000) {$8$} ;
	\node[preorder label,above=2pt of v-1-8] {$10$} ;
	\node[tree node] (v-1-9) at (8.000000,-3.700000) {$9$} ;
	\node[preorder label,above=2pt of v-1-9] {$17$} ;
	\node[tree node,marked node] (v-1-10) at (15.000000,-1.700000) {$10$} ;
	\node[preorder label,above=2pt of v-1-10] {$5$} ;
	\node[tree node] (v-1-11) at (11.000000,-2.700000) {$11$} ;
	\node[preorder label,above=2pt of v-1-11] {$11$} ;
	\node[tree node] (v-1-12) at (13.000000,-3.700000) {$12$} ;
	\node[preorder label,above=2pt of v-1-12] {$18$} ;
	\node[tree node] (v-1-13) at (12.000000,-4.700000) {$13$} ;
	\node[preorder label,above=2pt of v-1-13] {$26$} ;
	\node[tree node] (v-1-14) at (14.000000,-4.700000) {$14$} ;
	\node[preorder label,above=2pt of v-1-14] {$27$} ;
	\node[tree node] (v-1-15) at (15.000000,-5.700000) {$15$} ;
	\node[preorder label,above=2pt of v-1-15] {$35$} ;
	\node[tree node] (v-1-46) at (18.000000,-3.700000) {$46$} ;
	\node[preorder label,above=2pt of v-1-46] {$19$} ;
	\node[tree node] (v-1-47) at (20.000000,-4.700000) {$47$} ;
	\node[preorder label,above=2pt of v-1-47] {$28$} ;
	\begin{scope}[shift={(-28,0)}]
	\node[tree node] (v-1-48) at (50.000000,-2.700000) {$48$} ;
	\node[preorder label,above=2pt of v-1-48] {$12$} ;
	\node[tree node] (v-1-49) at (48.000000,-3.700000) {$49$} ;
	\node[preorder label,above=2pt of v-1-49] {$20$} ;
	\node[tree node] (v-1-50) at (49.000000,-3.700000) {$50$} ;
	\node[preorder label,above=2pt of v-1-50] {$21$} ;
	\node[tree node] (v-1-51) at (51.000000,-3.700000) {$51$} ;
	\node[preorder label,above=2pt of v-1-51] {$22$} ;
	\end{scope}
	\begin{scope}[shift={(-25,0)}]
	\node[tree node] (v-1-52) at (50.000000,-2.700000) {$52$} ;
	\node[preorder label,above=2pt of v-1-52] {$13$} ;
	\node[tree node] (v-1-53) at (53.000000,-2.700000) {$53$} ;
	\node[preorder label,above=2pt of v-1-53] {$14$} ;
	\node[tree node] (v-1-54) at (56.000000,-3.700000) {$54$} ;
	\node[preorder label,above=2pt of v-1-54] {$23$} ;
	\node[tree node] (v-1-55) at (54.000000,-4.700000) {$55$} ;
	\node[preorder label,above=2pt of v-1-55] {$29$} ;
	\node[tree node] (v-1-56) at (55.000000,-4.700000) {$56$} ;
	\node[preorder label,above=2pt of v-1-56] {$30$} ;
	\node[tree node] (v-1-57) at (57.000000,-4.700000) {$57$} ;
	\node[preorder label,above=2pt of v-1-57] {$31$} ;
	\node[tree node] (v-1-58) at (58.000000,-4.700000) {$58$} ;
	\node[preorder label,above=2pt of v-1-58] {$32$} ;
	\end{scope}
	\begin{scope}[shift={(-20,0)}]
	\node[tree node] (v-1-59) at (59.000000,-1.700000) {$59$} ;
	\node[preorder label,above=2pt of v-1-59] {$6$} ;
	\node[tree node] (v-1-60) at (60.000000,-2.700000) {$60$} ;
	\node[preorder label,above=2pt of v-1-60] {$15$} ;
	\node[tree node] (v-1-61) at (61.000000,-3.700000) {$61$} ;
	\node[preorder label,above=2pt of v-1-61] {$24$} ;
	\node[tree node] (v-1-62) at (62.000000,-4.700000) {$62$} ;
	\node[preorder label,above=2pt of v-1-62] {$33$} ;
	\node[tree node] (v-1-63) at (63.000000,-5.700000) {$63$} ;
	\node[preorder label,above=2pt of v-1-63] {$36$} ;
	\node[tree node] (v-1-72) at (65.000000,-4.700000) {$72$} ;
	\node[preorder label,above=2pt of v-1-72] {$34$} ;
	\node[tree node] (v-1-73) at (64.000000,-3.700000) {$73$} ;
	\node[preorder label,above=2pt of v-1-73] {$25$} ;
	\end{scope}
	\draw[tree edge] (v-1-2) to (v-1-6) ;
	\draw[tree edge] (v-1-2) to (v-1-5) ;
	\draw[tree edge] (v-1-2) to (v-1-3) ;
	\draw[tree edge] (v-1-3) to (v-1-4) ;
	\draw[tree edge] (v-1-7) to (v-1-8) ;
	\draw[tree edge] (v-1-8) to (v-1-9) ;
	\draw[tree edge] (v-1-10) to (v-1-53) ;
	\draw[tree edge] (v-1-10) to (v-1-52) ;
	\draw[tree edge] (v-1-10) to (v-1-48) ;
	\draw[tree edge] (v-1-10) to (v-1-11) ;
	\draw[tree edge] (v-1-11) to (v-1-46) ;
	\draw[tree edge] (v-1-11) to (v-1-12) ;
	\draw[tree edge] (v-1-12) to (v-1-14) ;
	\draw[tree edge] (v-1-12) to (v-1-13) ;
	\draw[tree edge] (v-1-14) to (v-1-15) ;
	\draw[tree edge] (v-1-46) to (v-1-47) ;
	\draw[tree edge] (v-1-48) to (v-1-51) ;
	\draw[tree edge] (v-1-48) to (v-1-50) ;
	\draw[tree edge] (v-1-48) to (v-1-49) ;
	\draw[tree edge] (v-1-53) to (v-1-54) ;
	\draw[tree edge] (v-1-54) to (v-1-58) ;
	\draw[tree edge] (v-1-54) to (v-1-57) ;
	\draw[tree edge] (v-1-54) to (v-1-56) ;
	\draw[tree edge] (v-1-54) to (v-1-55) ;
	\draw[tree edge] (v-1-59) to (v-1-60) ;
	\draw[tree edge] (v-1-60) to (v-1-73) ;
	\draw[tree edge] (v-1-60) to (v-1-61) ;
	\draw[tree edge] (v-1-61) to (v-1-72) ;
	\draw[tree edge] (v-1-61) to (v-1-62) ;
	\draw[tree edge] (v-1-62) to (v-1-63) ;

	\begin{pgfonlayer}{background}
		\draw[block edge 11] (v-1-2) to (v-1-6) ;
		\draw[block edge 11] (v-1-2) to (v-1-5) ;
		\draw[block edge 11] (v-1-2) to (v-1-3) ;
		\draw[block edge 11] (v-1-3) to (v-1-4) ;
		\draw[block edge 11] (v-1-7) to (v-1-8) ;
		\draw[block edge 11] (v-1-8) to (v-1-9) ;
		\draw[block edge 22] (v-1-10) to (v-1-53) ;
		\draw[block edge 22] (v-1-10) to (v-1-52) ;
		\draw[block edge 21] (v-1-10) to (v-1-48) ;
		\draw[block edge 21] (v-1-10) to (v-1-11) ;
		\draw[block edge 21] (v-1-11) to (v-1-46) ;
		\draw[block edge 21] (v-1-11) to (v-1-12) ;
		\draw[block edge 21] (v-1-12) to (v-1-14) ;
		\draw[block edge 21] (v-1-12) to (v-1-13) ;
		\draw[block edge 21] (v-1-14) to (v-1-15) ;
		\draw[block edge 21] (v-1-46) to (v-1-47) ;
		\draw[block edge 21] (v-1-48) to (v-1-51) ;
		\draw[block edge 21] (v-1-48) to (v-1-50) ;
		\draw[block edge 21] (v-1-48) to (v-1-49) ;
		\draw[block edge 22] (v-1-53) to (v-1-54) ;
		\draw[block edge 22] (v-1-54) to (v-1-58) ;
		\draw[block edge 22] (v-1-54) to (v-1-57) ;
		\draw[block edge 22] (v-1-54) to (v-1-56) ;
		\draw[block edge 22] (v-1-54) to (v-1-55) ;
		\draw[block edge 11] (v-1-59) to (v-1-60) ;
		\draw[block edge 11] (v-1-60) to (v-1-73) ;
		\draw[block edge 11] (v-1-60) to (v-1-61) ;
		\draw[block edge 11] (v-1-61) to (v-1-72) ;
		\draw[block edge 11] (v-1-61) to (v-1-62) ;
		\draw[block edge 11] (v-1-62) to (v-1-63) ;
		\node[block node 11] at (v-1-1) {} ;
		\node[block node 11] at (v-1-2) {} ;
		\node[block node 11] at (v-1-3) {} ;
		\node[block node 11] at (v-1-4) {} ;
		\node[block node 11] at (v-1-5) {} ;
		\node[block node 11] at (v-1-6) {} ;
		\node[block node 11] at (v-1-7) {} ;
		\node[block node 11] at (v-1-8) {} ;
		\node[block node 11] at (v-1-9) {} ;
		\node[block node 21] at (v-1-11) {} ;
		\node[block node 21] at (v-1-12) {} ;
		\node[block node 21] at (v-1-13) {} ;
		\node[block node 21] at (v-1-14) {} ;
		\node[block node 21] at (v-1-15) {} ;
		\node[block node 21] at (v-1-46) {} ;
		\node[block node 21] at (v-1-47) {} ;
		\node[block node 21] at (v-1-48) {} ;
		\node[block node 21] at (v-1-49) {} ;
		\node[block node 21] at (v-1-50) {} ;
		\node[block node 21] at (v-1-51) {} ;
		\node[block node 22] at (v-1-52) {} ;
		\node[block node 22] at (v-1-53) {} ;
		\node[block node 22] at (v-1-54) {} ;
		\node[block node 22] at (v-1-55) {} ;
		\node[block node 22] at (v-1-56) {} ;
		\node[block node 22] at (v-1-57) {} ;
		\node[block node 22] at (v-1-58) {} ;
		\node[block node 11] at (v-1-59) {} ;
		\node[block node 11] at (v-1-60) {} ;
		\node[block node 11] at (v-1-61) {} ;
		\node[block node 11] at (v-1-62) {} ;
		\node[block node 11] at (v-1-63) {} ;
		\node[block node 11] at (v-1-72) {} ;
		\node[block node 11] at (v-1-73) {} ;
	\end{pgfonlayer}
	\node[tree node] (v-2-15) at (15.000000,-6.400000) {$15$} ;
	\node[preorder label,above=2pt of v-2-15] {$35$} ;
	\node[tree node] (v-2-16) at (16.000000,-7.400000) {$16$} ;
	\node[preorder label,above=2pt of v-2-16] {$37$} ;
	\node[tree node] (v-2-17) at (17.000000,-8.400000) {$17$} ;
	\node[preorder label,above=2pt of v-2-17] {$39$} ;
	\node[tree node] (v-2-18) at (18.000000,-9.400000) {$18$} ;
	\node[preorder label,above=2pt of v-2-18] {$41$} ;
	\node[tree node] (v-2-19) at (19.000000,-10.400000) {$19$} ;
	\node[preorder label,above=2pt of v-2-19] {$43$} ;
	\begin{scope}[shift={(-20,0)}]
	\node[tree node] (v-2-63) at (63.000000,-6.400000) {$63$} ;
	\node[preorder label,above=2pt of v-2-63] {$36$} ;
	\node[tree node] (v-2-64) at (64.000000,-7.400000) {$64$} ;
	\node[preorder label,above=2pt of v-2-64] {$38$} ;
	\node[tree node] (v-2-65) at (65.000000,-8.400000) {$65$} ;
	\node[preorder label,above=2pt of v-2-65] {$40$} ;
	\node[tree node] (v-2-66) at (66.000000,-9.400000) {$66$} ;
	\node[preorder label,above=2pt of v-2-66] {$42$} ;
	\node[tree node] (v-2-67) at (67.000000,-10.400000) {$67$} ;
	\node[preorder label,above=2pt of v-2-67] {$44$} ;
	\end{scope}

	\draw[tree edge] (v-2-15) to (v-2-16) ;
	\draw[tree edge] (v-2-16) to (v-2-17) ;
	\draw[tree edge] (v-2-17) to (v-2-18) ;
	\draw[tree edge] (v-2-18) to (v-2-19) ;
	\draw[tree edge] (v-2-63) to (v-2-64) ;
	\draw[tree edge] (v-2-64) to (v-2-65) ;
	\draw[tree edge] (v-2-65) to (v-2-66) ;
	\draw[tree edge] (v-2-66) to (v-2-67) ;

	\begin{pgfonlayer}{background}
		\draw[block edge 12] (v-2-15) to (v-2-16) ;
		\draw[block edge 12] (v-2-16) to (v-2-17) ;
		\draw[block edge 12] (v-2-17) to (v-2-18) ;
		\draw[block edge 12] (v-2-18) to (v-2-19) ;
		\draw[block edge 12] (v-2-63) to (v-2-64) ;
		\draw[block edge 12] (v-2-64) to (v-2-65) ;
		\draw[block edge 12] (v-2-65) to (v-2-66) ;
		\draw[block edge 12] (v-2-66) to (v-2-67) ;
		\node[block node 12] at (v-2-15) {} ;
		\node[block node 12] at (v-2-16) {} ;
		\node[block node 12] at (v-2-17) {} ;
		\node[block node 12] at (v-2-18) {} ;
		\node[block node 12] at (v-2-19) {} ;
		\node[block node 12] at (v-2-63) {} ;
		\node[block node 12] at (v-2-64) {} ;
		\node[block node 12] at (v-2-65) {} ;
		\node[block node 12] at (v-2-66) {} ;
		\node[block node 12] at (v-2-67) {} ;
	\end{pgfonlayer}
	\node[tree node] (v-3-19) at (19.000000,-11.100000) {$19$} ;
	\node[preorder label,above=2pt of v-3-19] {$43$} ;
	\node[tree node] (v-3-20) at (20.000000,-12.100000) {$20$} ;
	\node[preorder label,above=2pt of v-3-20] {$45$} ;
	\node[tree node] (v-3-21) at (21.000000,-13.100000) {$21$} ;
	\node[preorder label,above=2pt of v-3-21] {$47$} ;
	\node[tree node] (v-3-22) at (22.000000,-14.100000) {$22$} ;
	\node[preorder label,above=2pt of v-3-22] {$50$} ;
	\node[tree node] (v-3-23) at (23.000000,-15.100000) {$23$} ;
	\node[preorder label,above=2pt of v-3-23] {$53$} ;
	\node[tree node] (v-3-41) at (41.000000,-14.100000) {$41$} ;
	\node[preorder label,above=2pt of v-3-41] {$51$} ;
	\node[tree node] (v-3-42) at (44.000000,-15.100000) {$42$} ;
	\node[preorder label,above=2pt of v-3-42] {$54$} ;
	\begin{scope}[shift={(-20,0)}]
	\node[tree node] (v-3-67) at (67.000000,-11.100000) {$67$} ;
	\node[preorder label,above=2pt of v-3-67] {$44$} ;
	\begin{scope}[shift={(-2,0)}]
	\node[tree node] (v-3-68) at (69.000000,-12.100000) {$68$} ;
	\node[preorder label,above=2pt of v-3-68] {$46$} ;
	\node[tree node] (v-3-69) at (68.000000,-13.100000) {$69$} ;
	\node[preorder label,above=2pt of v-3-69] {$48$} ;
	\node[tree node] (v-3-70) at (70.000000,-13.100000) {$70$} ;
	\node[preorder label,above=2pt of v-3-70] {$49$} ;
	\node[tree node] (v-3-71) at (71.000000,-14.100000) {$71$} ;
	\node[preorder label,above=2pt of v-3-71] {$52$} ;
	\end{scope}
	\end{scope}

	\draw[tree edge] (v-3-19) to (v-3-20) ;
	\draw[tree edge] (v-3-20) to (v-3-21) ;
	\draw[tree edge] (v-3-21) to (v-3-41) ;
	\draw[tree edge] (v-3-21) to (v-3-22) ;
	\draw[tree edge] (v-3-22) to (v-3-23) ;
	\draw[tree edge] (v-3-41) to (v-3-42) ;
	\draw[tree edge] (v-3-67) to (v-3-68) ;
	\draw[tree edge] (v-3-68) to (v-3-70) ;
	\draw[tree edge] (v-3-68) to (v-3-69) ;
	\draw[tree edge] (v-3-70) to (v-3-71) ;

	\begin{pgfonlayer}{background}
		\draw[block edge 11] (v-3-19) to (v-3-20) ;
		\draw[block edge 11] (v-3-20) to (v-3-21) ;
		\draw[block edge 11] (v-3-21) to (v-3-41) ;
		\draw[block edge 11] (v-3-21) to (v-3-22) ;
		\draw[block edge 11] (v-3-22) to (v-3-23) ;
		\draw[block edge 11] (v-3-41) to (v-3-42) ;
		\draw[block edge 11] (v-3-67) to (v-3-68) ;
		\draw[block edge 11] (v-3-68) to (v-3-70) ;
		\draw[block edge 11] (v-3-68) to (v-3-69) ;
		\draw[block edge 11] (v-3-70) to (v-3-71) ;
		\node[block node 11] at (v-3-19) {} ;
		\node[block node 11] at (v-3-20) {} ;
		\node[block node 11] at (v-3-21) {} ;
		\node[block node 11] at (v-3-22) {} ;
		\node[block node 11] at (v-3-23) {} ;
		\node[block node 11] at (v-3-41) {} ;
		\node[block node 11] at (v-3-42) {} ;
		\node[block node 11] at (v-3-67) {} ;
		\node[block node 11] at (v-3-68) {} ;
		\node[block node 11] at (v-3-69) {} ;
		\node[block node 11] at (v-3-70) {} ;
		\node[block node 11] at (v-3-71) {} ;
	\end{pgfonlayer}
	\node[tree node] (v-4-23) at (23.000000,-15.800000) {$23$} ;
	\node[preorder label,above=2pt of v-4-23] {$53$} ;
	\node[tree node,marked node] (v-4-24) at (24.000000,-16.799999) {$24$} ;
	\node[preorder label,above=2pt of v-4-24] {$55$} ;
	\node[tree node] (v-4-25) at (25.000000,-17.799999) {$25$} ;
	\node[preorder label,above=2pt of v-4-25] {$59$} ;
	\begin{scope}[shift={(-5,0)}]	
	\node[tree node] (v-4-26) at (29.000000,-18.799999) {$26$} ;
	\node[preorder label,above=2pt of v-4-26] {$63$} ;
	\node[tree node] (v-4-27) at (27.000000,-19.799999) {$27$} ;
	\node[preorder label,above=2pt of v-4-27] {$68$} ;
	\node[tree node] (v-4-30) at (30.000000,-19.799999) {$30$} ;
	\node[preorder label,above=2pt of v-4-30] {$69$} ;
	\node[tree node] (v-4-31) at (31.000000,-19.799999) {$31$} ;
	\node[preorder label,above=2pt of v-4-31] {$70$} ;
	\node[tree node] (v-4-32) at (32.000000,-19.799999) {$32$} ;
	\node[preorder label,above=2pt of v-4-32] {$71$} ;
	\node[tree node] (v-4-33) at (33.000000,-18.799999) {$33$} ;
	\node[preorder label,above=2pt of v-4-33] {$64$} ;
	\node[tree node] (v-4-34) at (34.000000,-18.799999) {$34$} ;
	\node[preorder label,above=2pt of v-4-34] {$65$} ;
	\end{scope}
	\node[tree node] (v-4-35) at (35.000000,-17.799999) {$35$} ;
	\node[preorder label,above=2pt of v-4-35] {$60$} ;
	\node[tree node] (v-4-36) at (36.000000,-18.799999) {$36$} ;
	\node[preorder label,above=2pt of v-4-36] {$66$} ;
	\node[tree node] (v-4-37) at (37.000000,-19.799999) {$37$} ;
	\node[preorder label,above=2pt of v-4-37] {$72$} ;
	\node[tree node] (v-4-38) at (38.000000,-17.799999) {$38$} ;
	\node[preorder label,above=2pt of v-4-38] {$61$} ;
	\node[tree node] (v-4-39) at (39.000000,-18.799999) {$39$} ;
	\node[preorder label,above=2pt of v-4-39] {$67$} ;
	\node[tree node] (v-4-40) at (40.000000,-16.799999) {$40$} ;
	\node[preorder label,above=2pt of v-4-40] {$56$} ;
	\node[tree node] (v-4-42) at (44.000000,-15.800000) {$42$} ;
	\node[preorder label,above=2pt of v-4-42] {$54$} ;
	\node[tree node] (v-4-43) at (42.000000,-16.799999) {$43$} ;
	\node[preorder label,above=2pt of v-4-43] {$57$} ;
	\node[tree node] (v-4-44) at (43.000000,-17.799999) {$44$} ;
	\node[preorder label,above=2pt of v-4-44] {$62$} ;
	\node[tree node] (v-4-45) at (45.000000,-16.799999) {$45$} ;
	\node[preorder label,above=2pt of v-4-45] {$58$} ;

	\draw[tree edge] (v-4-23) to (v-4-40) ;
	\draw[tree edge] (v-4-23) to (v-4-24) ;
	\draw[tree edge] (v-4-24) to (v-4-38) ;
	\draw[tree edge] (v-4-24) to (v-4-35) ;
	\draw[tree edge] (v-4-24) to (v-4-25) ;
	\draw[tree edge] (v-4-25) to (v-4-34) ;
	\draw[tree edge] (v-4-25) to (v-4-33) ;
	\draw[tree edge] (v-4-25) to (v-4-26) ;
	\draw[tree edge] (v-4-26) to (v-4-32) ;
	\draw[tree edge] (v-4-26) to (v-4-31) ;
	\draw[tree edge] (v-4-26) to (v-4-30) ;
	\draw[tree edge] (v-4-26) to (v-4-27) ;
	\draw[tree edge] (v-4-35) to (v-4-36) ;
	\draw[tree edge] (v-4-36) to (v-4-37) ;
	\draw[tree edge] (v-4-38) to (v-4-39) ;
	\draw[tree edge] (v-4-42) to (v-4-45) ;
	\draw[tree edge] (v-4-42) to (v-4-43) ;
	\draw[tree edge] (v-4-43) to (v-4-44) ;

	\begin{pgfonlayer}{background}
		\draw[block edge 12] (v-4-23) to (v-4-40) ;
		\draw[block edge 12,external edge] (v-4-23) to (v-4-24) ;
		\draw[block edge 22] (v-4-24) to (v-4-38) ;
		\draw[block edge 21] (v-4-24) to (v-4-35) ;
		\draw[block edge 21] (v-4-24) to (v-4-25) ;
		\draw[block edge 21] (v-4-25) to (v-4-34) ;
		\draw[block edge 21] (v-4-25) to (v-4-33) ;
		\draw[block edge 21] (v-4-25) to (v-4-26) ;
		\draw[block edge 21] (v-4-26) to (v-4-32) ;
		\draw[block edge 21] (v-4-26) to (v-4-31) ;
		\draw[block edge 21] (v-4-26) to (v-4-30) ;
		\draw[block edge 21] (v-4-26) to (v-4-27) ;
		\draw[block edge 21] (v-4-35) to (v-4-36) ;
		\draw[block edge 21] (v-4-36) to (v-4-37) ;
		\draw[block edge 22] (v-4-38) to (v-4-39) ;
		\draw[block edge 12] (v-4-42) to (v-4-45) ;
		\draw[block edge 12] (v-4-42) to (v-4-43) ;
		\draw[block edge 12] (v-4-43) to (v-4-44) ;
		\node[block node 12] at (v-4-23) {} ;
		\node[block node 21] at (v-4-25) {} ;
		\node[block node 21] at (v-4-26) {} ;
		\node[block node 21] at (v-4-27) {} ;
		\node[block node 21] at (v-4-30) {} ;
		\node[block node 21] at (v-4-31) {} ;
		\node[block node 21] at (v-4-32) {} ;
		\node[block node 21] at (v-4-33) {} ;
		\node[block node 21] at (v-4-34) {} ;
		\node[block node 21] at (v-4-35) {} ;
		\node[block node 21] at (v-4-36) {} ;
		\node[block node 21] at (v-4-37) {} ;
		\node[block node 22] at (v-4-38) {} ;
		\node[block node 22] at (v-4-39) {} ;
		\node[block node 12] at (v-4-40) {} ;
		\node[block node 12] at (v-4-42) {} ;
		\node[block node 12] at (v-4-43) {} ;
		\node[block node 12] at (v-4-44) {} ;
		\node[block node 12] at (v-4-45) {} ;
	\end{pgfonlayer}
	\begin{scope}[shift={(-5,0)}]
	\node[tree node] (v-5-27) at (27.000000,-20.500000) {$27$} ;
	\node[preorder label,above=2pt of v-5-27] {$68$} ;
	\node[tree node] (v-5-28) at (26.000000,-21.500000) {$28$} ;
	\node[preorder label,above=2pt of v-5-28] {$73$} ;
	\node[tree node] (v-5-29) at (28.000000,-21.500000) {$29$} ;
	\node[preorder label,above=2pt of v-5-29] {$74$} ;
	\node[tree node] (v-5-30) at (30.000000,-20.500000) {$30$} ;
	\node[preorder label,above=2pt of v-5-30] {$69$} ;
	\node[tree node] (v-5-31) at (31.000000,-20.500000) {$31$} ;
	\node[preorder label,above=2pt of v-5-31] {$70$} ;
	\node[tree node] (v-5-32) at (32.000000,-20.500000) {$32$} ;
	\node[preorder label,above=2pt of v-5-32] {$71$} ;
	\end{scope}
	\node[tree node] (v-5-37) at (37.000000,-20.500000) {$37$} ;
	\node[preorder label,above=2pt of v-5-37] {$72$} ;

	\draw[tree edge] (v-5-27) to (v-5-29) ;
	\draw[tree edge] (v-5-27) to (v-5-28) ;

	\begin{pgfonlayer}{background}
		\draw[block edge 11] (v-5-27) to (v-5-29) ;
		\draw[block edge 11] (v-5-27) to (v-5-28) ;
		\node[block node 11] at (v-5-27) {} ;
		\node[block node 11] at (v-5-28) {} ;
		\node[block node 11] at (v-5-29) {} ;
		\node[block node 11] at (v-5-30) {} ;
		\node[block node 11] at (v-5-31) {} ;
		\node[block node 11] at (v-5-32) {} ;
		\node[block node 11] at (v-5-37) {} ;
	\end{pgfonlayer}
\end{tikzpicture}


